Learning a Neuron by a Shallow ReLU Network: Dynamics and Implicit Bias for Correlated Inputs

We prove that, for the fundamental regression task of learning a single neuron, training a one-hidden layer ReLU network of any width by gradient flow from a small initialisation converges to zero loss and is implicitly biased to minimise the rank of network parameters. By assuming that the training points are correlated with the teacher neuron, we complement previous work that considered orthogonal datasets. Our results are based on a detailed non-asymptotic analysis of the dynamics of each hidden neuron throughout the training. We also show and characterise a surprising distinction in this setting between interpolator networks of minimal rank and those of minimal Euclidean norm. Finally we perform a range of numerical experiments, which corroborate our theoretical findings.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=4$ & & $d=16$ & & $d=64$ & \\ \midrule
$4^{2}$ & $\num{166.47702327254854}$ & ($\num{10.445029732228928}$) & $\num{140.4779991452489}$ & ($\num{3.256486843444842}$) & $\num{113.62454273870704}$ & ($\num{1.4661950328257751}$) \\
$4^{1}$ & $\num{174.30794345807178}$ & ($\num{3.576954334089988}$) & $\num{139.87213755416485}$ & ($\num{3.8175630953203448}$) & $\num{113.96847165224048}$ & ($\num{1.2524195623461023}$) \\
$4^{0}$ & $\num{164.39533394159554}$ & ($\num{7.950705965644424}$) & $\num{133.61356893009403}$ & ($\num{2.044738352367734}$) & $\num{112.21229402955112}$ & ($\num{3.772133974405759}$) \\
$4^{-1}$ & $\num{159.1852918182555}$ & ($\num{26.407463225199148}$) & $\num{124.6009028572661}$ & ($\num{8.588880923934063}$) & $\num{108.9111747315418}$ & ($\num{23.594849183766375}$) \\
$4^{-2}$ & $\num{99.43094283186625}$ & ($\num{53.93312055238522}$) & $\num{111.4250693939442}$ & ($\num{18.9219585672569}$) & $\num{99.7627384922606}$ & ($\num{38.99682465682472}$) \\
$4^{-3}$ & $\num{70.3748031402944}$ & ($\num{59.23528239972}$) & $\num{100.25766624470148}$ & ($\num{38.96593067652093}$) & $\num{52.04661950024217}$ & ($\num{42.63013623094306}$) \\
$4^{-4}$ & $\num{31.05623128800411}$ & ($\num{61.12586773383981}$) & $\num{77.97062040973525}$ & ($\num{47.00196562164631}$) & $\num{13.90969731460497}$ & ($\num{48.76563124471318}$) \\
$4^{-5}$ & $\num{8.537845405012161}$ & ($\num{62.50791698516492}$) & $\num{29.312109308179828}$ & ($\num{45.19041672873213}$) & $\num{3.5002848702751908}$ & ($\num{42.79399290091974}$) \\
$4^{-6}$ & $\num{2.1804982602149856}$ & ($\num{41.59162890382551}$) & $\num{7.604654067360324}$ & ($\num{30.212133088601345}$) & $\num{0.8756310472567942}$ & ($\num{25.50564376581386}$) \\
$4^{-7}$ & $\num{0.5476471354811894}$ & ($\num{29.86910723336816}$) & $\num{1.9148090815426173}$ & ($\num{10.84146810450224}$) & $\num{0.2189180318131458}$ & ($\num{6.958515155348922}$) \\
$4^{-8}$ & $\num{0.1370662334107797}$ & ($\num{6.402929024023561}$) & $\num{0.479271472598234}$ & ($\num{2.7601490999624314}$) & $\num{0.0547297603775199}$ & ($\num{1.7542435970339556}$) \\
$4^{-9}$ & $\num{0.03427633747239}$ & ($\num{1.584502109442256}$) & $\num{0.1198492937133947}$ & ($\num{0.6902949008713768}$) & $\num{0.0136824500136089}$ & ($\num{0.4390035286956718}$) \\
$4^{-10}$ & $\num{0.0085697084008908}$ & ($\num{0.3956167793912487}$) & $\num{0.0299642514470811}$ & ($\num{0.1727782545217856}$) & $\num{0.0034206128687057}$ & ($\num{0.1097584882786956}$) \\
$4^{-11}$ & $\num{0.002142466841724}$ & ($\num{0.0988427419051746}$) & $\num{0.0074911846906433}$ & ($\num{0.0432062541169532}$) & $\num{0.0008551547886616}$ & ($\num{0.0274397732420286}$) \\
$4^{-12}$ & $\num{0.0005356203253231}$ & ($\num{0.0247062757551028}$) & $\num{0.0018728040166063}$ & ($\num{0.0108022908048422}$) & $\num{0.0002137897626543}$ & ($\num{0.0068599487842418}$) \\
$4^{-13}$ & $\num{0.0001339064422303}$ & ($\num{0.006176260894971}$) & $\num{0.0004682028042628}$ & ($\num{0.0027006201459364}$) & $\num{5.343422697761589e-05}$ & ($\num{0.0017150030429086}$) \\ \bottomrule \vspace{1.5ex}
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=256$ & & $d=1024$ & \\ \midrule
$4^{2}$ & $\num{102.97194051129902}$ & ($\num{0.7356611943810162}$) & $\num{96.54077293581696}$ & ($\num{0.2816062460339826}$) \\
$4^{1}$ & $\num{102.8276016775762}$ & ($\num{0.6488885488254467}$) & $\num{96.49657556000317}$ & ($\num{0.4394451257734195}$) \\
$4^{0}$ & $\num{103.72227286191472}$ & ($\num{1.0916793477637845}$) & $\num{86.94646114211247}$ & ($\num{5.651242316313105}$) \\
$4^{-1}$ & $\num{99.90273339093063}$ & ($\num{4.215807261914331}$) & $\num{29.968730376828624}$ & ($\num{10.0291850581342}$) \\
$4^{-2}$ & $\num{98.40662811822038}$ & ($\num{28.3654002148452}$) & $\num{7.662027478569353}$ & ($\num{2.819612945154185}$) \\
$4^{-3}$ & $\num{94.04192068388107}$ & ($\num{42.515244366457296}$) & $\num{1.918415386592474}$ & ($\num{0.7109637222527215}$) \\
$4^{-4}$ & $\num{53.03816717779589}$ & ($\num{45.23717409721861}$) & $\num{0.4796169288563967}$ & ($\num{0.1778677493892327}$) \\
$4^{-5}$ & $\num{14.266045151126049}$ & ($\num{39.82090353522995}$) & $\num{0.1199055000497297}$ & ($\num{0.0444691879507341}$) \\
$4^{-6}$ & $\num{3.583407863151814}$ & ($\num{18.235084638355517}$) & $\num{0.0299764053798201}$ & ($\num{0.0111173225110013}$) \\
$4^{-7}$ & $\num{0.8962853695143552}$ & ($\num{4.782077111337067}$) & $\num{0.0074941023469216}$ & ($\num{0.0027793304430319}$) \\
$4^{-8}$ & $\num{0.2240816578987856}$ & ($\num{1.1988901666431775}$) & $\num{0.0018735256827454}$ & ($\num{0.0006948324283001}$) \\
$4^{-9}$ & $\num{0.0560205838794492}$ & ($\num{0.2998070380050552}$) & $\num{0.000468377140896}$ & ($\num{0.0001737095276257}$) \\
$4^{-10}$ & $\num{0.0140051492333047}$ & ($\num{0.0749531679677338}$) & $\num{0.0001170728843163}$ & ($\num{4.342419299606262e-05}$) \\
$4^{-11}$ & $\num{0.0035012874172606}$ & ($\num{0.0187382988065353}$) & $\num{2.9303223016961232e-05}$ & ($\num{1.0856611454347208e-05}$) \\
$4^{-12}$ & $\num{0.0008753191217029}$ & ($\num{0.0046845690853673}$) & $\num{7.636383641665695e-06}$ & ($\num{2.674812340227272e-06}$) \\
$4^{-13}$ & $\num{0.000218832695059}$ & ($\num{0.0011711471862697}$) & $\num{3.91248236030638e-06}$ & ($\num{4.332266078499684e-07}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=4$ & & $d=16$ & & $d=64$ & \\ \midrule
$4^{2}$ & $\num{172.83382694564852}$ & ($\num{8.40243862470096}$) & $\num{137.1559367578413}$ & ($\num{4.366183821903727}$) & $\num{115.40887403635016}$ & ($\num{1.4538600754363955}$) \\
$4^{1}$ & $\num{170.44995147066976}$ & ($\num{5.072294044953224}$) & $\num{138.10298163753626}$ & ($\num{3.1954467254392176}$) & $\num{115.2101607858866}$ & ($\num{1.5641400389420446}$) \\
$4^{0}$ & $\num{164.09882019339017}$ & ($\num{26.86817396793964}$) & $\num{132.41584587418134}$ & ($\num{6.701533086882289}$) & $\num{110.11955494358018}$ & ($\num{3.60748042873431}$) \\
$4^{-1}$ & $\num{99.16378081004255}$ & ($\num{66.01218205211093}$) & $\num{128.69872955814677}$ & ($\num{19.696788258092223}$) & $\num{105.61226689106812}$ & ($\num{8.201239256389918}$) \\
$4^{-2}$ & $\num{22.102109787850463}$ & ($\num{67.12265073661897}$) & $\num{90.46380691946834}$ & ($\num{28.852295309225763}$) & $\num{102.83438957641924}$ & ($\num{34.210698366387454}$) \\
$4^{-3}$ & $\num{5.42062522666801}$ & ($\num{66.9713003348158}$) & $\num{37.26530213221832}$ & ($\num{43.45620290935182}$) & $\num{79.43709462964061}$ & ($\num{41.058953492010325}$) \\
$4^{-4}$ & $\num{1.349607111158829}$ & ($\num{66.09480640021387}$) & $\num{9.249927486391536}$ & ($\num{50.93892232835058}$) & $\num{21.294048600501828}$ & ($\num{21.719970536545414}$) \\
$4^{-5}$ & $\num{0.3370070903741153}$ & ($\num{61.62931470444354}$) & $\num{2.2872757362498946}$ & ($\num{39.56056617271384}$) & $\num{5.368419616541956}$ & ($\num{6.1855476929047}$) \\
$4^{-6}$ & $\num{0.0842268576799445}$ & ($\num{61.22362379434621}$) & $\num{0.5698611533304577}$ & ($\num{39.96086365244003}$) & $\num{1.3395810827889132}$ & ($\num{1.5620149249971274}$) \\
$4^{-7}$ & $\num{0.0210551841405673}$ & ($\num{60.65173112544441}$) & $\num{0.1423171450343727}$ & ($\num{40.67749658899707}$) & $\num{0.3348252776665694}$ & ($\num{0.3912023239209462}$) \\
$4^{-8}$ & $\num{0.005263702662504}$ & ($\num{59.59355859775364}$) & $\num{0.0355723088282368}$ & ($\num{40.91081180800655}$) & $\num{0.0836996444492972}$ & ($\num{0.0978331987015743}$) \\
$4^{-9}$ & $\num{0.0013159197450622}$ & ($\num{58.40533890296607}$) & $\num{0.0088926390901653}$ & ($\num{41.004908347633446}$) & $\num{0.0209244504424158}$ & ($\num{0.0244601107312094}$) \\
$4^{-10}$ & $\num{0.0003289799362587}$ & ($\num{57.215448379716015}$) & $\num{0.0022231323103368}$ & ($\num{18.453304158643743}$) & $\num{0.0052310828374609}$ & ($\num{0.0061151399415026}$) \\
$4^{-11}$ & $\num{8.224636888175846e-05}$ & ($\num{56.06016938547826}$) & $\num{0.0005557817250285}$ & ($\num{5.135689779963208}$) & $\num{0.0013077694374083}$ & ($\num{0.0015287903078481}$) \\
$4^{-12}$ & $\num{2.056159222043796e-05}$ & ($\num{54.95033376571387}$) & $\num{0.0001389449394286}$ & ($\num{1.3085691785524114}$) & $\num{0.0003269418019612}$ & ($\num{0.0003822128362392}$) \\
$4^{-13}$ & $\num{5.122641877509565e-06}$ & ($\num{53.8895530969788}$) & $\num{3.473295584313088e-05}$ & ($\num{0.3285198687038957}$) & $\num{8.173071258288614e-05}$ & ($\num{9.554149381112595e-05}$) \\ \bottomrule \vspace{1.5ex}
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=256$ & & $d=1024$ & \\ \midrule
$4^{2}$ & $\num{102.45055186305244}$ & ($\num{1.6762175966124304}$) & $\num{96.93348742540414}$ & ($\num{0.1512932716696836}$) \\
$4^{1}$ & $\num{102.17121141248325}$ & ($\num{1.1224546819893435}$) & $\num{96.23001368079224}$ & ($\num{0.4889204905562679}$) \\
$4^{0}$ & $\num{100.38783290029872}$ & ($\num{2.333019736986943}$) & $\num{95.07341194961587}$ & ($\num{0.6628303303805583}$) \\
$4^{-1}$ & $\num{97.99727065848025}$ & ($\num{12.142683141316176}$) & $\num{92.53136839588883}$ & ($\num{6.296318740705577}$) \\
$4^{-2}$ & $\num{92.12712802235627}$ & ($\num{34.335651733066165}$) & $\num{91.42959616178452}$ & ($\num{28.295105655943345}$) \\
$4^{-3}$ & $\num{74.03589574876166}$ & ($\num{41.39675340467375}$) & $\num{91.13184724154104}$ & ($\num{44.01408116235844}$) \\
$4^{-4}$ & $\num{21.01682654552712}$ & ($\num{38.175412617432976}$) & $\num{90.31208212640666}$ & ($\num{48.36871585865931}$) \\
$4^{-5}$ & $\num{5.305202497991416}$ & ($\num{41.04350863753324}$) & $\num{42.6786968790268}$ & ($\num{45.72826983032211}$) \\
$4^{-6}$ & $\num{1.3267416143967807}$ & ($\num{41.3935513982277}$) & $\num{11.45962944942058}$ & ($\num{39.87224234001778}$) \\
$4^{-7}$ & $\num{0.3316115007168623}$ & ($\num{40.75165043761298}$) & $\num{2.874886416703613}$ & ($\num{40.44593139958195}$) \\
$4^{-8}$ & $\num{0.0828960678513509}$ & ($\num{40.07632610155652}$) & $\num{0.7186121107336707}$ & ($\num{41.40619400943349}$) \\
$4^{-9}$ & $\num{0.020723552331341}$ & ($\num{22.50161335476819}$) & $\num{0.1796252984285908}$ & ($\num{41.69941348693747}$) \\
$4^{-10}$ & $\num{0.0051808582507377}$ & ($\num{6.372523246449823}$) & $\num{0.0449054735368517}$ & ($\num{41.77630413914186}$) \\
$4^{-11}$ & $\num{0.0012952120473155}$ & ($\num{1.6135841977045695}$) & $\num{0.0112263088131927}$ & ($\num{41.795282268765945}$) \\
$4^{-12}$ & $\num{0.0003237941477944}$ & ($\num{0.4041591869817312}$) & $\num{0.0028065733194914}$ & ($\num{41.723393793149015}$) \\
$4^{-13}$ & $\num{8.098707978700491e-05}$ & ($\num{0.1010719867688063}$) & $\num{0.0007016445634865}$ & ($\num{22.39383824549105}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=4$ & & $d=16$ & & $d=64$ & \\ \midrule
$4^{2}$ & $\num{76.83132661617012}$ & ($\num{9.817340798474}$) & $\num{90.15674643784249}$ & ($\num{0.5402344111271852}$) & $\num{90.00925318423293}$ & ($\num{0.1066706890061668}$) \\
$4^{1}$ & $\num{83.1073876130784}$ & ($\num{3.064012258683029}$) & $\num{89.78289181626587}$ & ($\num{0.343674978485003}$) & $\num{89.54459116984181}$ & ($\num{0.14286854117769}$) \\
$4^{0}$ & $\num{61.96004197892498}$ & ($\num{8.026331676125235}$) & $\num{67.79270820945786}$ & ($\num{3.165558377773201}$) & $\num{60.11706202349859}$ & ($\num{1.436483819807606}$) \\
$4^{-1}$ & $\num{28.31413546285967}$ & ($\num{8.054003012000225}$) & $\num{29.16790052987867}$ & ($\num{2.550483674742705}$) & $\num{21.699056867104805}$ & ($\num{2.630636844944759}$) \\
$4^{-2}$ & $\num{15.554473968494973}$ & ($\num{5.9222228286923775}$) & $\num{11.248674621044032}$ & ($\num{1.7268792907374002}$) & $\num{7.7691941367161395}$ & ($\num{2.284933535051491}$) \\
$4^{-3}$ & $\num{6.157081544961352}$ & ($\num{4.770377088054219}$) & $\num{4.808436379639381}$ & ($\num{1.412155416168899}$) & $\num{2.508912256916044}$ & ($\num{1.7188432307588457}$) \\
$4^{-4}$ & $\num{1.9657303029659643}$ & ($\num{3.648623093537536}$) & $\num{2.203229384276756}$ & ($\num{1.188157158656623}$) & $\num{0.6430029255297299}$ & ($\num{1.3125193592723263}$) \\
$4^{-5}$ & $\num{0.5171088199877599}$ & ($\num{3.180983094262411}$) & $\num{0.7332445069734902}$ & ($\num{1.0566422121420802}$) & $\num{0.1612086627673876}$ & ($\num{1.0127469124134258}$) \\
$4^{-6}$ & $\num{0.1307738370074249}$ & ($\num{2.052787490433769}$) & $\num{0.1886060974936347}$ & ($\num{0.6984219919236864}$) & $\num{0.0403143089239211}$ & ($\num{0.5756388103046944}$) \\
$4^{-7}$ & $\num{0.0327769502848308}$ & ($\num{1.152205204942094}$) & $\num{0.0474141854237473}$ & ($\num{0.2505244214176408}$) & $\num{0.0100788346337082}$ & ($\num{0.1566426522437161}$) \\
$4^{-8}$ & $\num{0.0081993917119949}$ & ($\num{0.2637930107323586}$) & $\num{0.0118645869665402}$ & ($\num{0.0637796084711998}$) & $\num{0.0025197212502152}$ & ($\num{0.0394807903370135}$) \\
$4^{-9}$ & $\num{0.0020501777842524}$ & ($\num{0.0657104879551886}$) & $\num{0.0029667607442494}$ & ($\num{0.0159509544748845}$) & $\num{0.0006299355307816}$ & ($\num{0.0098799061234079}$) \\
$4^{-10}$ & $\num{0.0005125694589663}$ & ($\num{0.0164111737848737}$) & $\num{0.0007417291255317}$ & ($\num{0.0039924598453206}$) & $\num{0.0001574869589764}$ & ($\num{0.0024701452199703}$) \\
$4^{-11}$ & $\num{0.0001281505350488}$ & ($\num{0.0041007955284511}$) & $\num{0.0001854337153672}$ & ($\num{0.0009983854230255}$) & $\num{3.938217280427707e-05}$ & ($\num{0.000617536739173}$) \\
$4^{-12}$ & $\num{3.2042260978418464e-05}$ & ($\num{0.001025057152978}$) & $\num{4.634953830220014e-05}$ & ($\num{0.0002496265242777}$) & $\num{9.849295286054114e-06}$ & ($\num{0.0001543882375495}$) \\
$4^{-13}$ & $\num{7.972627366492004e-06}$ & ($\num{0.0002562282539422}$) & $\num{1.1613168660538598e-05}$ & ($\num{6.244530360453788e-05}$) & $\num{2.332012851135164e-06}$ & ($\num{3.860937232186014e-05}$) \\ \bottomrule \vspace{1.5ex}
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=256$ & & $d=1024$ & \\ \midrule
$4^{2}$ & $\num{90.11093836742134}$ & ($\num{0.0371607533393562}$) & $\num{90.1258476766475}$ & ($\num{0.0156346519362206}$) \\
$4^{1}$ & $\num{89.64722105050036}$ & ($\num{0.0750594408796089}$) & $\num{89.60074725539084}$ & ($\num{0.0985664419296974}$) \\
$4^{0}$ & $\num{57.60219016841489}$ & ($\num{1.8330800804441605}$) & $\num{54.27379633981375}$ & ($\num{1.1269832699850109}$) \\
$4^{-1}$ & $\num{19.52341865228195}$ & ($\num{2.336792178424912}$) & $\num{14.941601434919567}$ & ($\num{0.4246025202023312}$) \\
$4^{-2}$ & $\num{7.717791571762702}$ & ($\num{2.3522789765513146}$) & $\num{3.758367690486108}$ & ($\num{0.1109652596786216}$) \\
$4^{-3}$ & $\num{3.5199911254689327}$ & ($\num{2.1408745252308363}$) & $\num{0.9399637498248246}$ & ($\num{0.0278376340286798}$) \\
$4^{-4}$ & $\num{1.4499000084457447}$ & ($\num{1.7303485160339298}$) & $\num{0.2349975664747688}$ & ($\num{0.0069616652118935}$) \\
$4^{-5}$ & $\num{0.3816147399810732}$ & ($\num{1.4070094179973391}$) & $\num{0.0587495114214003}$ & ($\num{0.0017404644143767}$) \\
$4^{-6}$ & $\num{0.095728920386827}$ & ($\num{0.4886538024481089}$) & $\num{0.0146873868252151}$ & ($\num{0.0004351151314395}$) \\
$4^{-7}$ & $\num{0.0239409200369484}$ & ($\num{0.1254017919849765}$) & $\num{0.0036718549374309}$ & ($\num{0.0001087763199163}$) \\
$4^{-8}$ & $\num{0.0059854569669852}$ & ($\num{0.0313993423670113}$) & $\num{0.0009179741808408}$ & ($\num{2.7191143435382327e-05}$) \\
$4^{-9}$ & $\num{0.001496372772832}$ & ($\num{0.0078513592007152}$) & $\num{0.0002295005056806}$ & ($\num{6.7974455264051686e-06}$) \\
$4^{-10}$ & $\num{0.0003740975124368}$ & ($\num{0.0019628658353302}$) & $\num{5.738889984936868e-05}$ & ($\num{1.6960832234143757e-06}$) \\
$4^{-11}$ & $\num{9.352423775876224e-05}$ & ($\num{0.0004907185654273}$) & $\num{1.4341919303999446e-05}$ & ($\num{4.199779210053416e-07}$) \\
$4^{-12}$ & $\num{2.3428307306473315e-05}$ & ($\num{0.0001226783986587}$) & $\num{3.685634112326967e-06}$ & ($\num{1.4668845192131286e-07}$) \\
$4^{-13}$ & $\num{5.8159638752662295e-06}$ & ($\num{3.058455255619872e-05}$) & $\num{9.58888819142628e-07}$ & ($\num{9.762312640072609e-08}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=4$ & & $d=16$ & & $d=64$ & \\ \midrule
$4^{2}$ & $\num{86.92639759398051}$ & ($\num{6.307255068716143}$) & $\num{90.06560427154069}$ & ($\num{0.1911647010044565}$) & $\num{90.20049965335248}$ & ($\num{0.1050766979415226}$) \\
$4^{1}$ & $\num{83.32131189076851}$ & ($\num{3.5784293967108405}$) & $\num{89.18645006742962}$ & ($\num{0.3285530861140784}$) & $\num{89.65029693965013}$ & ($\num{0.1668707889166789}$) \\
$4^{0}$ & $\num{54.27046589256961}$ & ($\num{13.945112370175226}$) & $\num{62.69792843444077}$ & ($\num{2.96743290164555}$) & $\num{57.55166369396056}$ & ($\num{2.2591912328713946}$) \\
$4^{-1}$ & $\num{16.899080292054084}$ & ($\num{18.78526667736841}$) & $\num{25.28116772333673}$ & ($\num{3.053620895288682}$) & $\num{18.34377473180483}$ & ($\num{2.898650196980795}$) \\
$4^{-2}$ & $\num{4.13836648799324}$ & ($\num{17.15082425471492}$) & $\num{8.631960398261286}$ & ($\num{1.6205165673306745}$) & $\num{6.325580118046817}$ & ($\num{2.342892011718917}$) \\
$4^{-3}$ & $\num{1.0406954897390368}$ & ($\num{14.707358179273076}$) & $\num{2.620560255527115}$ & ($\num{1.2056271689796108}$) & $\num{2.697468663630926}$ & ($\num{1.608444140806064}$) \\
$4^{-4}$ & $\num{0.2605717176464858}$ & ($\num{13.869477848529431}$) & $\num{0.6546920065516261}$ & ($\num{1.2576763680983132}$) & $\num{0.7072095836768977}$ & ($\num{0.6715472388850328}$) \\
$4^{-5}$ & $\num{0.0651732897116934}$ & ($\num{13.572188312575484}$) & $\num{0.1631731617214813}$ & ($\num{0.8705086305199268}$) & $\num{0.1778043152231169}$ & ($\num{0.1835788630257304}$) \\
$4^{-6}$ & $\num{0.0162952375889268}$ & ($\num{13.36719463576007}$) & $\num{0.0407484406249693}$ & ($\num{0.8647291705213184}$) & $\num{0.0443940212346114}$ & ($\num{0.0462616240081238}$) \\
$4^{-7}$ & $\num{0.0040739342027736}$ & ($\num{13.140316371633077}$) & $\num{0.0101830509507472}$ & ($\num{0.8829111801615499}$) & $\num{0.0110969212325443}$ & ($\num{0.0115836107477523}$) \\
$4^{-8}$ & $\num{0.0010184954113157}$ & ($\num{12.910220171441583}$) & $\num{0.0025456299337172}$ & ($\num{0.8889975116683592}$) & $\num{0.0027740848654397}$ & ($\num{0.0028968103141091}$) \\
$4^{-9}$ & $\num{0.0002546271471868}$ & ($\num{11.906240450182748}$) & $\num{0.0006364028786716}$ & ($\num{0.8913176924456349}$) & $\num{0.0006935152056533}$ & ($\num{0.000724253358469}$) \\
$4^{-10}$ & $\num{6.366043459836006e-05}$ & ($\num{10.932781124304688}$) & $\num{0.0001591029598013}$ & ($\num{0.4011352285528354}$) & $\num{0.0001733847544991}$ & ($\num{0.0001810657465562}$) \\
$4^{-11}$ & $\num{1.5920839192665167e-05}$ & ($\num{9.224296723602263}$) & $\num{3.978194306085581e-05}$ & ($\num{0.111639553947046}$) & $\num{4.3336860631312926e-05}$ & ($\num{4.5270037329317966e-05}$) \\
$4^{-12}$ & $\num{3.971947190429533e-06}$ & ($\num{8.166756960863882}$) & $\num{9.970276182638138e-06}$ & ($\num{0.0284456732476899}$) & $\num{1.0826163558676674e-05}$ & ($\num{1.1320455942811948e-05}$) \\
$4^{-13}$ & $\num{1.0016344128024805e-06}$ & ($\num{7.210037662076535}$) & $\num{2.3078678970345952e-06}$ & ($\num{0.0071413804316493}$) & $\num{2.736948189011806e-06}$ & ($\num{2.805236860712022e-06}$) \\ \bottomrule \vspace{1.5ex}
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=256$ & & $d=1024$ & \\ \midrule
$4^{2}$ & $\num{90.07727295698902}$ & ($\num{0.0508474690702683}$) & $\num{90.11726412495062}$ & ($\num{0.0270835076494818}$) \\
$4^{1}$ & $\num{89.6519740568585}$ & ($\num{0.0934360235740389}$) & $\num{89.73075584699784}$ & ($\num{0.0838394804907562}$) \\
$4^{0}$ & $\num{56.97700389357853}$ & ($\num{1.6859210616887177}$) & $\num{56.449683418660655}$ & ($\num{1.837349809393564}$) \\
$4^{-1}$ & $\num{19.34856361281548}$ & ($\num{3.0073405664370685}$) & $\num{18.549599057475778}$ & ($\num{2.0994328065499177}$) \\
$4^{-2}$ & $\num{6.90285738289776}$ & ($\num{2.8536807970517537}$) & $\num{6.110694624725481}$ & ($\num{2.3812936234060524}$) \\
$4^{-3}$ & $\num{2.819560904949839}$ & ($\num{1.8585219504692685}$) & $\num{2.7657454246816457}$ & ($\num{2.317647622223396}$) \\
$4^{-4}$ & $\num{0.7529542066684543}$ & ($\num{1.5207916285180707}$) & $\num{1.9215933981206097}$ & ($\num{2.149054599976675}$) \\
$4^{-5}$ & $\num{0.1892563704487646}$ & ($\num{1.4646410080410663}$) & $\num{1.065965386539155}$ & ($\num{1.6717366058648475}$) \\
$4^{-6}$ & $\num{0.0473268722181757}$ & ($\num{1.4421663222843977}$) & $\num{0.2822761756937693}$ & ($\num{1.2178931035442324}$) \\
$4^{-7}$ & $\num{0.011830493274034}$ & ($\num{1.1167726305261272}$) & $\num{0.0707729499109381}$ & ($\num{0.9109767917036474}$) \\
$4^{-8}$ & $\num{0.002957506653675}$ & ($\num{0.8501334325025278}$) & $\num{0.0176913591024995}$ & ($\num{0.8301927213117609}$) \\
$4^{-9}$ & $\num{0.0007393764006704}$ & ($\num{0.4485468444114741}$) & $\num{0.0044223076014784}$ & ($\num{0.8104096585804155}$) \\
$4^{-10}$ & $\num{0.0001848502828089}$ & ($\num{0.1261497915828947}$) & $\num{0.0011055631642826}$ & ($\num{0.8055156546773303}$) \\
$4^{-11}$ & $\num{4.621970492181822e-05}$ & ($\num{0.031921307066137}$) & $\num{0.0002763913775597}$ & ($\num{0.8042867676426093}$) \\
$4^{-12}$ & $\num{1.1555476637577872e-05}$ & ($\num{0.0079946741351245}$) & $\num{6.909814577722167e-05}$ & ($\num{0.8025058033423769}$) \\
$4^{-13}$ & $\num{2.938271428631044e-06}$ & ($\num{0.0019992383178986}$) & $\num{1.717579137793063e-05}$ & ($\num{0.4306840163093975}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=4$ & & $d=16$ & & $d=64$ & \\ \midrule
$4^{2}$ & $\num{32.87858596064641}$ & ($\num{1.4118686901314952}$) & $\num{63.13858829944506}$ & ($\num{0.5679790352075759}$) & $\num{121.6086794809763}$ & ($\num{1.2957188262237302}$) \\
$4^{1}$ & $\num{7.962005931394954}$ & ($\num{0.2011508080715666}$) & $\num{15.881988961334969}$ & ($\num{0.1276533405577884}$) & $\num{30.56328194062708}$ & ($\num{0.3182154796778044}$) \\
$4^{0}$ & $\num{2.511814976339884}$ & ($\num{0.0749100622270681}$) & $\num{4.628464700830729}$ & ($\num{0.0492169592011731}$) & $\num{8.341564610150137}$ & ($\num{0.0788703821776683}$) \\
$4^{-1}$ & $\num{1.380187461522007}$ & ($\num{0.0200452668216777}$) & $\num{1.9292851059111704}$ & ($\num{0.0172324813869293}$) & $\num{2.849091441247715}$ & ($\num{0.0205539608896905}$) \\
$4^{-2}$ & $\num{1.0936235795413498}$ & ($\num{0.0072938192558342}$) & $\num{1.2307635592732216}$ & ($\num{0.0076938671873727}$) & $\num{1.4626790596718784}$ & ($\num{0.0053702764231742}$) \\
$4^{-3}$ & $\num{1.0230469678653902}$ & ($\num{0.002199803870309}$) & $\num{1.0571308715278642}$ & ($\num{0.0010748472646882}$) & $\num{1.1155690815281525}$ & ($\num{0.0013409697798027}$) \\
$4^{-4}$ & $\num{1.0057373735666597}$ & ($\num{0.0009144773710166}$) & $\num{1.014203480780022}$ & ($\num{0.0005712029228878}$) & $\num{1.0288270566136597}$ & ($\num{0.0003567512310775}$) \\
$4^{-5}$ & $\num{1.0014314274403326}$ & ($\num{0.000653367262793}$) & $\num{1.003480953031676}$ & ($\num{0.0005127238272532}$) & $\num{1.007083148085418}$ & ($\num{0.0001379244106384}$) \\
$4^{-6}$ & $\num{1.0003562108457775}$ & ($\num{0.0006008634981253}$) & $\num{1.0008058095148054}$ & ($\num{0.0005073845239255}$) & $\num{1.001586657879061}$ & ($\num{9.864749474099732e-05}$) \\
$4^{-7}$ & $\num{1.0000874821764163}$ & ($\num{0.0005887368037096}$) & $\num{1.0001440174692475}$ & ($\num{0.0005070029374968}$) & $\num{1.0002378720123022}$ & ($\num{9.270972817587907e-05}$) \\
$4^{-8}$ & $\num{1.000020304046844}$ & ($\num{0.0005857432191556}$) & $\num{0.9999787944766924}$ & ($\num{0.0005069940103626}$) & $\num{0.999900674110504}$ & ($\num{9.15392820033933e-05}$) \\
$4^{-9}$ & $\num{1.000003509150229}$ & ($\num{0.000585002332359}$) & $\num{0.9999374963278954}$ & ($\num{0.0005069978282843}$) & $\num{0.9998163746154428}$ & ($\num{9.12708431474041e-05}$) \\
$4^{-10}$ & $\num{0.9999993135850708}$ & ($\num{0.0005848185516402}$) & $\num{0.9999271722930104}$ & ($\num{0.0005070001192893}$) & $\num{0.9997952997367928}$ & ($\num{9.120514690033125e-05}$) \\
$4^{-11}$ & $\num{0.999998263099507}$ & ($\num{0.0005847728548852}$) & $\num{0.9999245929273404}$ & ($\num{0.0005070018556686}$) & $\num{0.9997900310189904}$ & ($\num{9.118882653886492e-05}$) \\
$4^{-12}$ & $\num{0.9999979998302624}$ & ($\num{0.0005847618268971}$) & $\num{0.9999239481137554}$ & ($\num{0.0005070034067882}$) & $\num{0.9997887138415814}$ & ($\num{9.118473283206254e-05}$) \\
$4^{-13}$ & $\num{0.999997933365012}$ & ($\num{0.0005847561133579}$) & $\num{0.9999237869031066}$ & ($\num{0.0005070047151751}$) & $\num{0.9997883845469024}$ & ($\num{9.118371626233023e-05}$) \\ \bottomrule \vspace{1.5ex}
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=256$ & & $d=1024$ & \\ \midrule
$4^{2}$ & $\num{200.71261581993755}$ & ($\num{0.7875505783462655}$) & $\num{220.53510905783412}$ & ($\num{0.2389379497649081}$) \\
$4^{1}$ & $\num{50.38379483830828}$ & ($\num{0.2023939321588538}$) & $\num{55.34492436282002}$ & ($\num{0.0510300935768091}$) \\
$4^{0}$ & $\num{13.335575305601392}$ & ($\num{0.0500166796792792}$) & $\num{14.60887431099044}$ & ($\num{0.0109403174275352}$) \\
$4^{-1}$ & $\num{4.098262777921313}$ & ($\num{0.0125274003438473}$) & $\num{4.420620426517898}$ & ($\num{0.0041023325665847}$) \\
$4^{-2}$ & $\num{1.7755155732820396}$ & ($\num{0.003138205645438}$) & $\num{1.8563275835140007}$ & ($\num{0.0011320896127661}$) \\
$4^{-3}$ & $\num{1.193867343094184}$ & ($\num{0.0007825164254873}$) & $\num{1.2141134628954409}$ & ($\num{0.0002890741908316}$) \\
$4^{-4}$ & $\num{1.048428098218026}$ & ($\num{0.0001922709542839}$) & $\num{1.053500587371317}$ & ($\num{7.163907592131925e-05}$) \\
$4^{-5}$ & $\num{1.0120720808733292}$ & ($\num{4.655294862599535e-05}$) & $\num{1.013345909217935}$ & ($\num{1.6628510626242435e-05}$) \\
$4^{-6}$ & $\num{1.0029582705563875}$ & ($\num{1.633616309303117e-05}$) & $\num{1.0033076534966727}$ & ($\num{2.939280637962335e-06}$) \\
$4^{-7}$ & $\num{1.000688867739339}$ & ($\num{1.4969910122111588e-05}$) & $\num{1.00079932788546}$ & ($\num{1.0310200239853914e-06}$) \\
$4^{-8}$ & $\num{1.000124687074819}$ & ($\num{1.5496457905503437e-05}$) & $\num{1.0001714491299123}$ & ($\num{1.6989357849159545e-06}$) \\
$4^{-9}$ & $\num{0.9999836428552812}$ & ($\num{1.5679470724779255e-05}$) & $\num{1.0000144818351686}$ & ($\num{1.891030457891975e-06}$) \\
$4^{-10}$ & $\num{0.9999483818040802}$ & ($\num{1.572794900043187e-05}$) & $\num{0.999975240646374}$ & ($\num{1.939898264088084e-06}$) \\
$4^{-11}$ & $\num{0.999939566541101}$ & ($\num{1.5740188976904338e-05}$) & $\num{0.999965430498682}$ & ($\num{1.9521668869875228e-06}$) \\
$4^{-12}$ & $\num{0.9999373627246576}$ & ($\num{1.574326230444015e-05}$) & $\num{0.9999629779791116}$ & ($\num{1.9552384691778905e-06}$) \\
$4^{-13}$ & $\num{0.999936811769874}$ & ($\num{1.5744033010180066e-05}$) & $\num{0.9999623648530604}$ & ($\num{1.956016274318341e-06}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=4$ & & $d=16$ & & $d=64$ & \\ \midrule
$4^{2}$ & $\num{32.14860141865184}$ & ($\num{1.3545293718292917}$) & $\num{63.1010165800693}$ & ($\num{0.5531174667249836}$) & $\num{122.77185695504964}$ & ($\num{0.7578138895885803}$) \\
$4^{1}$ & $\num{7.710350786109528}$ & ($\num{0.2874900075344113}$) & $\num{15.85240718451917}$ & ($\num{0.1381159436488722}$) & $\num{30.812307305058763}$ & ($\num{0.1893721582684458}$) \\
$4^{0}$ & $\num{2.4947396986097656}$ & ($\num{0.061910143033689}$) & $\num{4.658554656340824}$ & ($\num{0.0514075126053004}$) & $\num{8.493011393014568}$ & ($\num{0.0422846782656073}$) \\
$4^{-1}$ & $\num{1.3751332763884372}$ & ($\num{0.0295987807562428}$) & $\num{1.941064068080958}$ & ($\num{0.0250914966149209}$) & $\num{2.9071352882124204}$ & ($\num{0.0330901320668915}$) \\
$4^{-2}$ & $\num{1.0926331920252876}$ & ($\num{0.0041725294638866}$) & $\num{1.236689294911108}$ & ($\num{0.0087986465086302}$) & $\num{1.4837469677668085}$ & ($\num{0.0056473708150418}$) \\
$4^{-3}$ & $\num{1.0225620466753538}$ & ($\num{0.0010055683740369}$) & $\num{1.057594101559302}$ & ($\num{0.0014313149156774}$) & $\num{1.1175955923685756}$ & ($\num{0.0049617931343736}$) \\
$4^{-4}$ & $\num{1.005390779564762}$ & ($\num{0.000522612456913}$) & $\num{1.0142217670844045}$ & ($\num{0.0008382403737151}$) & $\num{1.0280852586569216}$ & ($\num{0.0050804348518423}$) \\
$4^{-5}$ & $\num{1.0012389862169944}$ & ($\num{0.0004275194380723}$) & $\num{1.0033559149648892}$ & ($\num{0.0007239634578285}$) & $\num{1.0060317681871966}$ & ($\num{0.0052134491357157}$) \\
$4^{-6}$ & $\num{1.0002010546538889}$ & ($\num{0.0004135848288114}$) & $\num{1.0006308317682986}$ & ($\num{0.0007028449119729}$) & $\num{1.0005205454118542}$ & ($\num{0.0052037450017227}$) \\
$4^{-7}$ & $\num{0.9999415728673456}$ & ($\num{0.0004106237475098}$) & $\num{0.9999472931959578}$ & ($\num{0.0006977599333089}$) & $\num{0.9991430358881828}$ & ($\num{0.0052010793045969}$) \\
$4^{-8}$ & $\num{0.9998767025851528}$ & ($\num{0.000409897947024}$) & $\num{0.9997763323286004}$ & ($\num{0.0006964968396434}$) & $\num{0.9987986615636862}$ & ($\num{0.0052008729489866}$) \\
$4^{-9}$ & $\num{0.9998604850916556}$ & ($\num{0.0004097110800689}$) & $\num{0.99973357314285}$ & ($\num{0.0006961830899391}$) & $\num{0.998712568170374}$ & ($\num{0.0052008215960038}$) \\
$4^{-10}$ & $\num{0.9998564305230074}$ & ($\num{0.0004096610466774}$) & $\num{0.9997228369044592}$ & ($\num{0.0006961034522776}$) & $\num{0.998691044799834}$ & ($\num{0.0052008088144383}$) \\
$4^{-11}$ & $\num{0.999855417749646}$ & ($\num{0.0004096502174507}$) & $\num{0.9997201915688864}$ & ($\num{0.0006960903306381}$) & $\num{0.9986856639967182}$ & ($\num{0.0052008056716521}$) \\
$4^{-12}$ & $\num{0.999855164094454}$ & ($\num{0.0004096454197453}$) & $\num{0.9997195306012876}$ & ($\num{0.0006960901011607}$) & $\num{0.9986843187622398}$ & ($\num{0.005200804930353}$) \\
$4^{-13}$ & $\num{0.99985510048492}$ & ($\num{0.0004096435950548}$) & $\num{0.9997193653698654}$ & ($\num{0.0006960932618164}$) & $\num{0.9986839824564092}$ & ($\num{0.0052008047883715}$) \\ \bottomrule \vspace{1.5ex}
\end{tabular}
\begin{tabular}{l@{\hspace{\wsep}}ll@{\hspace{\wsep}}ll} \toprule
$\lambda$ & $d=256$ & & $d=1024$ & \\ \midrule
$4^{2}$ & $\num{199.9328088544393}$ & ($\num{0.967403390885134}$) & $\num{220.2870536478345}$ & ($\num{0.208104443923833}$) \\
$4^{1}$ & $\num{50.19033777690935}$ & ($\num{0.2478675300968638}$) & $\num{55.29740745347625}$ & ($\num{0.0543448381911283}$) \\
$4^{0}$ & $\num{13.399460512495748}$ & ($\num{0.0728682968609342}$) & $\num{14.688928683650117}$ & ($\num{0.0245997944820843}$) \\
$4^{-1}$ & $\num{4.185170165281864}$ & ($\num{0.0380510122485693}$) & $\num{4.507471829631518}$ & ($\num{0.0218931729091235}$) \\
$4^{-2}$ & $\num{1.8004588371140886}$ & ($\num{0.0127289669376699}$) & $\num{1.8717704316723367}$ & ($\num{0.0056611197133084}$) \\
$4^{-3}$ & $\num{1.1947585280108046}$ & ($\num{0.0023200513473539}$) & $\num{1.213023684485996}$ & ($\num{0.0005792345389632}$) \\
$4^{-4}$ & $\num{1.0469251852729315}$ & ($\num{0.0008068099507485}$) & $\num{1.049415267921469}$ & ($\num{0.0007904455109653}$) \\
$4^{-5}$ & $\num{1.0096556323890662}$ & ($\num{0.0007644134158516}$) & $\num{1.00856984058745}$ & ($\num{0.0009884428895063}$) \\
$4^{-6}$ & $\num{1.0003849079363214}$ & ($\num{0.0007698206126874}$) & $\num{0.9983993540461248}$ & ($\num{0.0010290120113927}$) \\
$4^{-7}$ & $\num{0.9980865987266972}$ & ($\num{0.0007690386860598}$) & $\num{0.9958673763208442}$ & ($\num{0.0010356509935235}$) \\
$4^{-8}$ & $\num{0.9975151088046004}$ & ($\num{0.0007695641351463}$) & $\num{0.9952348737146}$ & ($\num{0.001036584485138}$) \\
$4^{-9}$ & $\num{0.9973722103426454}$ & ($\num{0.0007695851657703}$) & $\num{0.9950773529569082}$ & ($\num{0.0010367892581653}$) \\
$4^{-10}$ & $\num{0.9973365374684828}$ & ($\num{0.000769616674616}$) & $\num{0.9950380630178608}$ & ($\num{0.0010368275267165}$) \\
$4^{-11}$ & $\num{0.9973276127151076}$ & ($\num{0.0007696233471158}$) & $\num{0.9950282499036296}$ & ($\num{0.0010368396526876}$) \\
$4^{-12}$ & $\num{0.9973253749916784}$ & ($\num{0.0007696260857025}$) & $\num{0.9950257888294124}$ & ($\num{0.001036842680755}$) \\
$4^{-13}$ & $\num{0.9973248090255746}$ & ($\num{0.0007696262138991}$) & $\num{0.9950251655453176}$ & ($\num{0.0010368448136492}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll} \toprule
$\lambda$ & $m=25$ & & $m=50$ & & $m=200$ & \\ \midrule
$4^{2}$ & $\num{95.7485816268635}$ & ($\num{1.0974705691956368}$) & $\num{97.17676764278352}$ & ($\num{1.0863323008354795}$) & $\num{96.54077293581696}$ & ($\num{0.2816062460339826}$) \\
$4^{1}$ & $\num{97.13382682852269}$ & ($\num{1.8505467596554737}$) & $\num{96.043809922143}$ & ($\num{0.7676437653181986}$) & $\num{96.49657556000317}$ & ($\num{0.4394451257734195}$) \\
$4^{0}$ & $\num{55.23806853492907}$ & ($\num{18.692964439988312}$) & $\num{79.69471362864941}$ & ($\num{12.72075532053608}$) & $\num{86.94646114211247}$ & ($\num{5.651242316313105}$) \\
$4^{-1}$ & $\num{14.905444141196302}$ & ($\num{8.640953257600906}$) & $\num{25.01032183261542}$ & ($\num{18.305167504614964}$) & $\num{29.968730376828624}$ & ($\num{10.0291850581342}$) \\
$4^{-2}$ & $\num{3.7455253627857337}$ & ($\num{2.266669650309409}$) & $\num{6.35108502381482}$ & ($\num{5.362735353473715}$) & $\num{7.662027478569353}$ & ($\num{2.819612945154185}$) \\
$4^{-3}$ & $\num{0.936674643981734}$ & ($\num{0.5692671743002072}$) & $\num{1.5895348582115305}$ & ($\num{1.360604966257251}$) & $\num{1.918415386592474}$ & ($\num{0.7109637222527215}$) \\
$4^{-4}$ & $\num{0.2341727808470942}$ & ($\num{0.1423682770109511}$) & $\num{0.3974116771489795}$ & ($\num{0.3405017191707278}$) & $\num{0.4796169288563967}$ & ($\num{0.1778677493892327}$) \\
$4^{-5}$ & $\num{0.0585432031988489}$ & ($\num{0.0355929079450862}$) & $\num{0.0993533259039804}$ & ($\num{0.0851298100791628}$) & $\num{0.1199055000497297}$ & ($\num{0.0444691879507341}$) \\
$4^{-6}$ & $\num{0.0146357970838258}$ & ($\num{0.0088982410271315}$) & $\num{0.0248383321370494}$ & ($\num{0.0212826212343742}$) & $\num{0.0299764053798201}$ & ($\num{0.0111173225110013}$) \\
$4^{-7}$ & $\num{0.0036589490375097}$ & ($\num{0.00222456049374}$) & $\num{0.0062095820715849}$ & ($\num{0.0053206596156114}$) & $\num{0.0074941023469216}$ & ($\num{0.0027793304430319}$) \\
$4^{-8}$ & $\num{0.0009147382802246}$ & ($\num{0.0005561404147521}$) & $\num{0.0015523966910619}$ & ($\num{0.0013301649125701}$) & $\num{0.0018735256827454}$ & ($\num{0.0006948324283001}$) \\
$4^{-9}$ & $\num{0.0002286838727897}$ & ($\num{0.0001390385860185}$) & $\num{0.0003880981162631}$ & ($\num{0.0003325415710128}$) & $\num{0.000468377140896}$ & ($\num{0.0001737095276257}$) \\
$4^{-10}$ & $\num{5.720920538918341e-05}$ & ($\num{3.4756849278156634e-05}$) & $\num{9.701513756525794e-05}$ & ($\num{8.313454130301696e-05}$) & $\num{0.0001170728843163}$ & ($\num{4.342419299606262e-05}$) \\
$4^{-11}$ & $\num{1.4388049231413678e-05}$ & ($\num{8.668858311196918e-06}$) & $\num{2.426880686682541e-05}$ & ($\num{2.0738659732237604e-05}$) & $\num{2.9303223016961232e-05}$ & ($\num{1.0856611454347208e-05}$) \\
$4^{-12}$ & $\num{4.00455336570039e-06}$ & ($\num{2.2046571956465954e-06}$) & $\num{5.533085616490783e-06}$ & ($\num{5.167449509294103e-06}$) & $\num{7.636383641665695e-06}$ & ($\num{2.674812340227272e-06}$) \\
$4^{-13}$ & $\num{2.9575586669421963e-06}$ & ($\num{9.7995795099399e-07}$) & $\num{3.52019892386405e-06}$ & ($\num{8.498624951109081e-07}$) & $\num{3.91248236030638e-06}$ & 
($\num{4.332266078499684e-07}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll} \toprule
$\lambda$ & $m=25$ & & $m=50$ & & $m=200$ & \\ \midrule
$4^{2}$ & $\num{95.28797799974502}$ & ($\num{3.500844423466204}$) & $\num{103.63749224360645}$ & ($\num{9.43494643635476}$) & $\num{96.93348742540414}$ & ($\num{0.1512932716696836}$) \\
$4^{1}$ & $\num{97.29736897571416}$ & ($\num{1.0431222242335965}$) & $\num{96.0744936430012}$ & ($\num{0.9753286420519268}$) & $\num{96.23001368079224}$ & ($\num{0.4889204905562679}$) \\
$4^{0}$ & $\num{79.20707127209823}$ & ($\num{15.10070352107431}$) & $\num{93.46770117661195}$ & ($\num{7.892326558163569}$) & $\num{95.07341194961587}$ & ($\num{0.6628303303805583}$) \\
$4^{-1}$ & $\num{29.49319584321992}$ & ($\num{38.9060469175496}$) & $\num{41.838174205526016}$ & ($\num{31.326111694847445}$) & $\num{92.53136839588883}$ & ($\num{6.296318740705577}$) \\
$4^{-2}$ & $\num{7.645015181941102}$ & ($\num{39.786346000225535}$) & $\num{11.139028715788}$ & ($\num{29.113907082660432}$) & $\num{91.42959616178452}$ & ($\num{28.295105655943345}$) \\
$4^{-3}$ & $\num{1.9174198683963208}$ & ($\num{40.27933733876404}$) & $\num{2.7983813217520828}$ & ($\num{11.39002953676953}$) & $\num{91.13184724154104}$ & ($\num{44.01408116235844}$) \\
$4^{-4}$ & $\num{0.4795716432183913}$ & ($\num{41.48423916065044}$) & $\num{0.6999033851071742}$ & ($\num{2.956722095134165}$) & $\num{90.31208212640666}$ & ($\num{48.36871585865931}$) \\
$4^{-5}$ & $\num{0.1199035726317938}$ & ($\num{41.86338946641607}$) & $\num{0.1749814701685213}$ & ($\num{0.7413508631147019}$) & $\num{42.6786968790268}$ & ($\num{45.72826983032211}$) \\
$4^{-6}$ & $\num{0.0299764996314876}$ & ($\num{40.51774457763107}$) & $\num{0.0437459146314387}$ & ($\num{0.1854304370510736}$) & $\num{11.45962944942058}$ & ($\num{39.87224234001778}$) \\
$4^{-7}$ & $\num{0.0074941622145693}$ & ($\num{14.656228115059845}$) & $\num{0.0109365099077173}$ & ($\num{0.0463609669549623}$) & $\num{2.874886416703613}$ & ($\num{40.44593139958195}$) \\
$4^{-8}$ & $\num{0.0018735428016721}$ & ($\num{3.832279773425276}$) & $\num{0.0027341292892775}$ & ($\num{0.0115904153023063}$) & $\num{0.7186121107336707}$ & ($\num{41.40619400943349}$) \\
$4^{-9}$ & $\num{0.0004683849222683}$ & ($\num{0.9529753703329116}$) & $\num{0.0006835336552766}$ & ($\num{0.0028976136508274}$) & $\num{0.1796252984285908}$ & ($\num{41.69941348693747}$) \\
$4^{-10}$ & $\num{0.0001170791104383}$ & ($\num{0.2382878131808061}$) & $\num{0.0001708784815851}$ & ($\num{0.0007244050863483}$) & $\num{0.0449054735368517}$ & ($\num{41.77630413914186}$) \\
$4^{-11}$ & $\num{2.9352931658318245e-05}$ & ($\num{0.0595708280299534}$) & $\num{4.269721919544026e-05}$ & ($\num{0.0001811116069958}$) & $\num{0.0112263088131927}$ & ($\num{41.795282268765945}$) \\
$4^{-12}$ & $\num{7.294645231227028e-06}$ & ($\num{0.0148924590715984}$) & $\num{1.0629396175241108e-05}$ & ($\num{4.518513713814333e-05}$) & $\num{0.0028065733194914}$ & ($\num{41.723393793149015}$) \\
$4^{-13}$ & $\num{3.4150945850063763e-06}$ & ($\num{0.0037224788195535}$) & $\num{2.6998693283819165e-06}$ & ($\num{1.1153026630547177e-05}$) & $\num{0.0007016445634865}$ & 
($\num{22.39383824549105}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll} \toprule
$\lambda$ & $m=25$ & & $m=50$ & & $m=200$ & \\ \midrule
$4^{2}$ & $\num{90.12954046139846}$ & ($\num{0.2193101424925883}$) & $\num{90.18605609262092}$ & ($\num{0.0588748293977232}$) & $\num{90.1258476766475}$ & ($\num{0.0156346519362206}$) \\
$4^{1}$ & $\num{92.92190761038472}$ & ($\num{0.5591564263619232}$) & $\num{90.81490633968056}$ & ($\num{0.06436821400396}$) & $\num{89.60074725539084}$ & ($\num{0.0985664419296974}$) \\
$4^{0}$ & $\num{48.98331947987131}$ & ($\num{3.902621845304928}$) & $\num{55.329831979338536}$ & ($\num{2.030490494425289}$) & $\num{54.27379633981375}$ & ($\num{1.1269832699850109}$) \\
$4^{-1}$ & $\num{13.009550814881733}$ & ($\num{1.6709094577876964}$) & $\num{15.213519255516756}$ & ($\num{1.6718956845017678}$) & $\num{14.941601434919567}$ & ($\num{0.4246025202023312}$) \\
$4^{-2}$ & $\num{3.2647874620756143}$ & ($\num{0.4356155534252004}$) & $\num{3.826075303253432}$ & ($\num{0.4738710344568028}$) & $\num{3.758367690486108}$ & ($\num{0.1109652596786216}$) \\
$4^{-3}$ & $\num{0.8163994698065886}$ & ($\num{0.1093346107420026}$) & $\num{0.9568799169074936}$ & ($\num{0.1199075772604664}$) & $\num{0.9399637498248246}$ & ($\num{0.0278376340286798}$) \\
$4^{-4}$ & $\num{0.2041031572793811}$ & ($\num{0.0273421336695934}$) & $\num{0.239226471593743}$ & ($\num{0.0300025215384142}$) & $\num{0.2349975664747688}$ & ($\num{0.0069616652118935}$) \\
$4^{-5}$ & $\num{0.0510259484245085}$ & ($\num{0.0068356816199206}$) & $\num{0.0598067370078668}$ & ($\num{0.0075009224615564}$) & $\num{0.0587495114214003}$ & ($\num{0.0017404644143767}$) \\
$4^{-6}$ & $\num{0.012756641454975}$ & ($\num{0.0017089196778731}$) & $\num{0.0149516984196061}$ & ($\num{0.00187523447653}$) & $\num{0.0146873868252151}$ & ($\num{0.0004351151314395}$) \\
$4^{-7}$ & $\num{0.0031892346519021}$ & ($\num{0.0004272477332302}$) & $\num{0.0037379349494347}$ & ($\num{0.0004688016952668}$) & $\num{0.0036718549374309}$ & ($\num{0.0001087763199163}$) \\
$4^{-8}$ & $\num{0.0007974137396855}$ & ($\num{0.0001068128103622}$) & $\num{0.0009345014853097}$ & ($\num{0.0001171903605383}$) & $\num{0.0009179741808408}$ & ($\num{2.7191143435382327e-05}$) \\
$4^{-9}$ & $\num{0.0001993823032738}$ & ($\num{2.6745738646411904e-05}$) & $\num{0.0002336360462172}$ & ($\num{2.929346082472342e-05}$) & $\num{0.0002295005056806}$ & ($\num{6.7974455264051686e-06}$) \\
$4^{-10}$ & $\num{4.997994171220528e-05}$ & ($\num{6.686210275809181e-06}$) & $\num{5.8416051840714255e-05}$ & ($\num{7.31004662475318e-06}$) & $\num{5.738889984936868e-05}$ & ($\num{1.6960832234143757e-06}$) \\
$4^{-11}$ & $\num{1.2576604057065043e-05}$ & ($\num{1.667225999289172e-06}$) & $\num{1.4615373193600122e-05}$ & ($\num{1.8081542294803403e-06}$) & $\num{1.4341919303999446e-05}$ & ($\num{4.199779210053416e-07}$) \\
$4^{-12}$ & $\num{3.305696863085796e-06}$ & ($\num{5.09986369520696e-07}$) & $\num{3.693536152711435e-06}$ & ($\num{4.798906019348696e-07}$) & $\num{3.685634112326967e-06}$ 
& ($\num{1.4668845192131286e-07}$) \\
$4^{-13}$ & $\num{8.537529007512853e-07}$ & ($\num{1.927977981264504e-07}$) & $\num{1.0342993164374805e-06}$ & ($\num{3.022141153154531e-07}$) & $\num{9.58888819142628e-07}$ & ($\num{9.762312640072609e-08}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll} \toprule
$\lambda$ & $m=25$ & & $m=50$ & & $m=200$ & \\ \midrule
$4^{2}$ & $\num{90.0018427387892}$ & ($\num{0.275174888576079}$) & $\num{90.22592442689304}$ & ($\num{0.208829726585622}$) & $\num{90.11726412495062}$ & ($\num{0.0270835076494818}$) \\
$4^{1}$ & $\num{92.19838208679036}$ & ($\num{0.443842995700443}$) & $\num{90.80765964483798}$ & ($\num{0.067290462625198}$) & $\num{89.73075584699784}$ & ($\num{0.0838394804907562}$) \\
$4^{0}$ & $\num{60.4030772864804}$ & ($\num{5.290642722932022}$) & $\num{55.75856259103461}$ & ($\num{2.49488655606391}$) & $\num{56.449683418660655}$ & ($\num{1.837349809393564}$) \\
$4^{-1}$ & $\num{17.291186024525057}$ & ($\num{9.636860781442616}$) & $\num{17.00947623598286}$ & ($\num{3.628527008390166}$) & $\num{18.549599057475778}$ & ($\num{2.0994328065499177}$) \\
$4^{-2}$ & $\num{4.364169912385957}$ & ($\num{6.058903337946872}$) & $\num{4.305886414426823}$ & ($\num{3.047203568036127}$) & $\num{6.110694624725481}$ & ($\num{2.3812936234060524}$) \\
$4^{-3}$ & $\num{1.091918324827922}$ & ($\num{4.760759218059402}$) & $\num{1.077516782493486}$ & ($\num{1.1743496944367784}$) & $\num{2.7657454246816457}$ & ($\num{2.317647622223396}$) \\
$4^{-4}$ & $\num{0.2730045685169296}$ & ($\num{4.860104202134356}$) & $\num{0.2694006431332851}$ & ($\num{0.304495611254773}$) & $\num{1.9215933981206097}$ & ($\num{2.149054599976675}$) \\
$4^{-5}$ & $\num{0.068252256899715}$ & ($\num{4.918456705696707}$) & $\num{0.0673503848628255}$ & ($\num{0.0763418335081898}$) & $\num{1.065965386539155}$ & ($\num{1.6717366058648475}$) \\
$4^{-6}$ & $\num{0.0170631704852128}$ & ($\num{4.765035471447247}$) & $\num{0.0168376365858222}$ & ($\num{0.0190948472711923}$) & $\num{0.2822761756937693}$ & ($\num{1.2178931035442324}$) \\
$4^{-7}$ & $\num{0.0042658758804906}$ & ($\num{1.7238203792838585}$) & $\num{0.0042094226966458}$ & ($\num{0.0047740580658367}$) & $\num{0.0707729499109381}$ & ($\num{0.9109767917036474}$) \\
$4^{-8}$ & $\num{0.0010665317991796}$ & ($\num{0.4507459555999733}$) & $\num{0.0010523675509976}$ & ($\num{0.0011935425375241}$) & $\num{0.0176913591024995}$ & ($\num{0.8301927213117609}$) \\
$4^{-9}$ & $\num{0.0002666339515539}$ & ($\num{0.1120871438905643}$) & $\num{0.0002631024773926}$ & ($\num{0.0002983882527548}$) & $\num{0.0044223076014784}$ & ($\num{0.8104096585804155}$) \\
$4^{-10}$ & $\num{6.671070749146682e-05}$ & ($\num{0.028026937216472}$) & $\num{6.579061142681356e-05}$ & ($\num{7.462473588519556e-05}$) & $\num{0.0011055631642826}$ & ($\num{0.8055156546773303}$) \\
$4^{-11}$ & $\num{1.6653864246557293e-05}$ & ($\num{0.0070065687167847}$) & $\num{1.6454648489201017e-05}$ & ($\num{1.8649157235957765e-05}$) & $\num{0.0002763913775597}$ & 
($\num{0.8042867676426093}$) \\
$4^{-12}$ & $\num{4.40071444301463e-06}$ & ($\num{0.0017515686130555}$) & $\num{4.109167300117087e-06}$ & ($\num{4.718001022832828e-06}$) & $\num{6.909814577722167e-05}$ & ($\num{0.8025058033423769}$) \\
$4^{-13}$ & $\num{1.5069240988410149e-06}$ & ($\num{0.0004378103899613}$) & $\num{9.76414737462942e-07}$ & ($\num{1.225814328688133e-06}$) & $\num{1.717579137793063e-05}$ & 
($\num{0.4306840163093975}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll} \toprule
$\lambda$ & $m=25$ & & $m=50$ & & $m=200$ & \\ \midrule
$4^{2}$ & $\num{78.23224537885686}$ & ($\num{0.2779646701835433}$) & $\num{111.82827732350796}$ & ($\num{0.4887620546346026}$) & $\num{220.53510905783412}$ & ($\num{0.2389379497649081}$) \\
$4^{1}$ & $\num{19.74088564938595}$ & ($\num{0.0840115551448909}$) & $\num{28.03018313365765}$ & ($\num{0.1203937129806467}$) & $\num{55.34492436282002}$ & ($\num{0.0510300935768091}$) \\
$4^{0}$ & $\num{5.695088502020861}$ & ($\num{0.0162855856090612}$) & $\num{7.770575590436834}$ & ($\num{0.025919432751148}$) & $\num{14.60887431099044}$ & ($\num{0.0109403174275352}$) \\
$4^{-1}$ & $\num{2.1885883255657803}$ & ($\num{0.0042164520480554}$) & $\num{2.711951600410454}$ & ($\num{0.0069113399050982}$) & $\num{4.420620426517898}$ & ($\num{0.0041023325665847}$) \\
$4^{-2}$ & $\num{1.298026877940666}$ & ($\num{0.0010425706791508}$) & $\num{1.4292664994652668}$ & ($\num{0.001780121927483}$) & $\num{1.8563275835140007}$ & ($\num{0.0011320896127661}$) \\
$4^{-3}$ & $\num{1.0745258116168506}$ & ($\num{0.0002594659582517}$) & $\num{1.1073569849890024}$ & ($\num{0.0004487105763886}$) & $\num{1.2141134628954409}$ & ($\num{0.0002890741908316}$) \\
$4^{-4}$ & $\num{1.018604123203792}$ & ($\num{6.385866516974998e-05}$) & $\num{1.0268112067644162}$ & ($\num{0.000112169221458}$) & $\num{1.053500587371317}$ & ($\num{7.163907592131925e-05}$) \\
$4^{-5}$ & $\num{1.0046220336878324}$ & ($\num{1.5131783990231068e-05}$) & $\num{1.0066718268018635}$ & ($\num{2.796273414860597e-05}$) & $\num{1.013345909217935}$ & ($\num{1.6628510626242435e-05}$) \\
$4^{-6}$ & $\num{1.0011266287216047}$ & ($\num{3.763146188258169e-06}$) & $\num{1.0016385023175989}$ & ($\num{7.152675575424563e-06}$) & $\num{1.0033076534966727}$ & ($\num{2.939280637962335e-06}$) \\
$4^{-7}$ & $\num{1.0002528340341743}$ & ($\num{2.673574091824665e-06}$) & $\num{1.0003820072379028}$ & ($\num{2.6839734477565287e-06}$) & $\num{1.00079932788546}$ & ($\num{1.0310200239853914e-06}$) \\
$4^{-8}$ & $\num{1.0000343940337952}$ & ($\num{2.889056564042888e-06}$) & $\num{1.0000661255060814}$ & ($\num{2.2087501210938696e-06}$) & $\num{1.0001714491299123}$ & ($\num{1.6989357849159545e-06}$) \\
$4^{-9}$ & $\num{0.999979785536125}$ & ($\num{2.971889671306188e-06}$) & $\num{0.999987698412838}$ & ($\num{2.1994756538446434e-06}$) & $\num{1.0000144818351686}$ & ($\num{1.891030457891975e-06}$) \\
$4^{-10}$ & $\num{0.9999661336716886}$ & ($\num{2.994305315314712e-06}$) & $\num{0.9999680917922767}$ & ($\num{2.204800250345724e-06}$) & $\num{0.999975240646374}$ & ($\num{1.939898264088084e-06}$) \\
$4^{-11}$ & $\num{0.9999627207375252}$ & ($\num{3.000014516938172e-06}$) & $\num{0.9999631901578828}$ & ($\num{2.206622351031773e-06}$) & $\num{0.999965430498682}$ & ($\num{1.9521668869875228e-06}$) \\
$4^{-12}$ & $\num{0.9999618675220352}$ & ($\num{3.001454133383461e-06}$) & $\num{0.9999619647608134}$ & ($\num{2.2071080285799896e-06}$) & $\num{0.9999629779791116}$ & ($\num{1.9552384691778905e-06}$) \\
$4^{-13}$ & $\num{0.9999616542202652}$ & ($\num{3.00181619044746e-06}$) & $\num{0.9999616584149428}$ & ($\num{2.20723250527602e-06}$) & $\num{0.9999623648530604}$ & ($\num{1.956016274318341e-06}$) \\ \bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll@{\hspace{\dsep}}ll} \toprule
$\lambda$ & $m=25$ & & $m=50$ & & $m=200$ & \\ \midrule
$4^{2}$ & $\num{77.89981161387547}$ & ($\num{0.4055080977939265}$) & $\num{111.42021544104423}$ & ($\num{0.1843704098896348}$) & $\num{220.2870536478345}$ & ($\num{0.208104443923833}$) \\
$4^{1}$ & $\num{19.59951271542564}$ & ($\num{0.093652122678881}$) & $\num{27.99456713540297}$ & ($\num{0.0512160503797194}$) & $\num{55.29740745347625}$ & ($\num{0.0543448381911283}$) \\
$4^{0}$ & $\num{5.686692662463214}$ & ($\num{0.0239755482489022}$) & $\num{7.818364752031973}$ & ($\num{0.0209171101707492}$) & $\num{14.688928683650117}$ & ($\num{0.0245997944820843}$) \\
$4^{-1}$ & $\num{2.2094616075395845}$ & ($\num{0.0064573396619471}$) & $\num{2.757760175261293}$ & ($\num{0.0112715924974419}$) & $\num{4.507471829631518}$ & ($\num{0.0218931729091235}$) \\
$4^{-2}$ & $\num{1.299745364626865}$ & ($\num{0.0034295090096349}$) & $\num{1.4356308149908166}$ & ($\num{0.0027351753595372}$) & $\num{1.8717704316723367}$ & ($\num{0.0056611197133084}$) \\
$4^{-3}$ & $\num{1.0711328314027115}$ & ($\num{0.000984214946783}$) & $\num{1.1045571706532875}$ & ($\num{0.0006527857304464}$) & $\num{1.213023684485996}$ & ($\num{0.0005792345389632}$) \\
$4^{-4}$ & $\num{1.0147819805902072}$ & ($\num{0.0006092758834032}$) & $\num{1.0220843428974764}$ & ($\num{0.0006193638411725}$) & $\num{1.049415267921469}$ & ($\num{0.0007904455109653}$) \\
$4^{-5}$ & $\num{1.0007361295386386}$ & ($\num{0.0005899657060151}$) & $\num{1.0017548991258038}$ & ($\num{0.0006739744904893}$) & $\num{1.00856984058745}$ & ($\num{0.0009884428895063}$) \\
$4^{-6}$ & $\num{0.9972187556417584}$ & ($\num{0.0005897652175789}$) & $\num{0.9966912382231584}$ & ($\num{0.0006936685901561}$) & $\num{0.9983993540461248}$ & ($\num{0.0010290120113927}$) \\
$4^{-7}$ & $\num{0.9963408693255904}$ & ($\num{0.0005864316641417}$) & $\num{0.9954300127774914}$ & ($\num{0.0006984780253064}$) & $\num{0.9958673763208442}$ & ($\num{0.0010356509935235}$) \\
$4^{-8}$ & $\num{0.9961215626256836}$ & ($\num{0.0005857377509553}$) & $\num{0.9951152109587186}$ & ($\num{0.0006994339278225}$) & $\num{0.9952348737146}$ & ($\num{0.001036584485138}$) \\
$4^{-9}$ & $\num{0.9960667296702784}$ & ($\num{0.0005855724503228}$) & $\num{0.9950364960488152}$ & ($\num{0.0006996198949876}$) & $\num{0.9950773529569082}$ & ($\num{0.0010367892581653}$) \\
$4^{-10}$ & $\num{0.9960530151952416}$ & ($\num{0.0005855319033395}$) & $\num{0.995016830575308}$ & ($\num{0.0006996297021818}$) & $\num{0.9950380630178608}$ & ($\num{0.0010368275267165}$) \\
$4^{-11}$ & $\num{0.9960495803609684}$ & ($\num{0.0005855225093999}$) & $\num{0.9950119073768734}$ & ($\num{0.0006996331417193}$) & $\num{0.9950282499036296}$ & ($\num{0.0010368396526876}$) \\
$4^{-12}$ & $\num{0.996048715436958}$ & ($\num{0.0005855209128066}$) & $\num{0.9950106697059726}$ & ($\num{0.0006996340630547}$) & $\num{0.9950257888294124}$ & ($\num{0.001036842680755}$) \\
$4^{-13}$ & $\num{0.9960484929905152}$ & ($\num{0.0005855212834588}$) & $\num{0.9950103534048824}$ & ($\num{0.0006996348381181}$) & $\num{0.9950251655453176}$ & ($\num{0.0010368448136492}$) \\ \bottomrule
\end{tabular}
